Space-Time Adaptive Processing for radars in Connected and Automated Vehicular Platoons

In this study, we develop a holistic framework for space-time adaptive processing (STAP) in connected and automated vehicle (CAV) radar systems. We investigate a CAV system consisting of multiple vehicles that transmit frequency-modulated continuous-waveforms (FMCW), thereby functioning as a multistatic radar. Direct application of STAP in a network of radar systems such as in a CAV may lead to excess interference. We exploit time division multiplexing (TDM) to perform transmitter scheduling over FMCW pulses to achieve high detection performance. The TDM design problem is formulated as a quadratic assignment problem which is tackled by power method-like iterations and applying the Hungarian algorithm for linear assignment in each iteration. Numerical experiments confirm that the optimized TDM is successful in enhancing the target detection performance.

==> fig1.tex <==
\scalebox{0.5}{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,348); %set diagram left start at 0, and has height of 348

%Image [id:dp4979142439605284] 
\draw (158.94,177.2) node  {\includegraphics[width=162.63pt,height=80.8pt]{Images/Slide7.jpg}};
%Image [id:dp5624193843353191] 
\draw (350.43,163.29) node  {\includegraphics[width=174pt,height=121.5pt]{Images/pedestrian2.jpg}};
%Image [id:dp4792242693437234] 
\draw (569.93,152.29) node  {\includegraphics[width=144.75pt,height=79.5pt]{Images/Slide6.jpg}};
%Image [id:dp3988620728767953] 
\draw (563.08,225.16) node  {\includegraphics[width=119.03pt,height=51.4pt]{Images/car2.jpg}};
%Straight Lines [id:da7092068983387856] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (489.43,229.29) -- (411.31,200.97) ;
\draw [shift={(409.43,200.29)}, rotate = 19.93] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da25537199664745946] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (496.93,165.98) -- (411.29,199.56) ;
\draw [shift={(409.43,200.29)}, rotate = 338.59] [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8238828359301091] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (236.42,186.02) -- (299,191.22) -- (407.44,200.12) ;
\draw [shift={(409.43,200.29)}, rotate = 184.69] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(234.43,185.86)}, rotate = 4.75] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Triangle [id:dp37023732685774036] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 54; blue, 170 }  ,fill opacity=0.13 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=14}] (496.93,165.98) -- (288.13,275) -- (289.13,55.07) -- cycle ;
%Shape: Triangle [id:dp9506885406121282] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 120; blue, 255 }  ,fill opacity=0.22 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=14}] (489.43,229.29) -- (261.96,342.5) -- (260.36,119.34) -- cycle ;
%Shape: Triangle [id:dp20585830187515852] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.27 ][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=0.75pt, shadow blur steps=4 ,shadow opacity=14}] (227.43,181.29) -- (429.4,68.5) -- (429.4,294.07) -- cycle ;
% Text Node
\draw (152,124) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont \textbf{RX/TX 1}}};
% Text Node
\draw (499,192.57) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont \textbf{TX 3}}};
% Text Node
\draw (496,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont \textbf{TX 2}}};


\end{tikzpicture}




}

